Wigner representation of Andreev-reflected charge pulses

Recent experiments have shown that the edge states of a quantum Hall sample can be coupled to a superconductor, so that incoming electrons in the edge states can be Andreev converted by the superconductor as coherent superpositions of an electron and a hole. In parallel, single-electron emitters that operate in the gigahertz regime have been realized on quantum Hall edge states. Motivated by this remarkable experimental progress, we here analyze the Andreev reflections of incoming charge pulses on the interface with a superconductor. To this end, we employ a Wigner function representation that allows us to visualize the response function of the interface both in the time and in the frequency domain. We analyze the response of an interface between a normal-metal and a singlet or triplet superconductor with and without an insulating barrier in between them. As a special case, we analyze the Andreev reflections of clean single-particle excitations that are generated by the application of lorentzian-shaped voltage pulses to the contacts of the inputs. Our predictions may be tested in future experiments with edge states coupled to superconductors.

==> tikz/abstract.tex <==
\tikzfading[name=middle fading,
	left color=transparent!100,
	right color=transparent!100,
	middle color=transparent!0]
\begin{tikzpicture}[circuit ee IEC,
		contact/.style={
			draw,
			preaction={fill=blue!60!gray}, rectangle, rounded corners=3pt, minimum width=0.5cm, minimum height=0.5cm,
		},
		every node/.style={font=\normalsize}
	]
	\def\gasXL{0.8}
	\def\gasXR{7.2}
	\def\gndY{-1.5}
	\def\maxX{8}
	\def\maxY{1.5}
	\def\anglegas{10}
		
	\node[right=-10pt] at (0, \maxY) {(a)};
	\pgfmathsetmacro{\gasmid}{0.5*(\gasXL+\gasXR)}
	\colorlet{elecblue}{blue!80}
	\colorlet{holered}{red!90}
	\fill[orange!10] ($ (\gasXL, 0) + ({90+\anglegas}:\maxY) $) -- (\gasXL, 0)
		-- (\gasXR, 0) -- +({90-\anglegas}:\maxY);
	\draw ($ (\gasXL, 0) + ({90+\anglegas}:\maxY) $) -- (\gasXL, 0) -- (\gasXR, 0) --
		+({90-\anglegas}:\maxY);

	\def\xdom{4.5}
	\begin{scope}[shift={(\gasmid-1-0.3, 0.1)}]
		\fill[elecblue, xscale=0.15, yscale=0.5, path fading=middle fading]
			(-\xdom, 0) --
			plot[smooth, domain=-\xdom:\xdom] (\x,{1/sqrt(1+\x*\x)}) --
			(\xdom, 0) -- cycle;
		\node[font=\small,white] at (0, 0.2) {e};
	\end{scope}
	\begin{scope}[shift={(\gasmid+1+0.7, 0.1)}]
%		\fill[elecblue, opacity=0.3, xscale=0.15, yscale=0.5, path fading=middle fading]
%			(-\xdom, 0) --
%			plot[smooth, domain=-\xdom:\xdom] (\x,{1/sqrt(1+\x*\x)}) --
%			(\xdom, 0) -- cycle;
%			(-\xdom, 0) --
%			plot[smooth] file{refl.table} --
%			(\xdom, 0) -- cycle;
		\fill[holered, opacity=0.9, xscale=0.15, yscale=0.5, path fading=middle fading]
			(-\xdom, 0) --
			plot[smooth, domain=-\xdom:\xdom] (\x,{-1/sqrt(1+\x*\x)}) --
			(\xdom, 0) -- cycle;
%			(-\xdom, 0) --
%			plot[smooth] file{conv.table} --
%			(\xdom, 0) -- cycle;
%		\node[font=\small] at (0, 0.2) {e};
		\node[font=\small] at (0, -0.25) {h};
	\end{scope}
	\draw[very thick, red!70!black,
		decoration={markings,
			mark=at position 0.11 with {\arrow{stealth}},
			mark=at position 0.24 with {\arrow{stealth}},
			mark=at position 0.59 with {\arrow{stealth}},
			mark=at position 0.91 with {\arrow{stealth}}
		},
		postaction={decorate}
		]
		($ (\gasXL+0.1, 0.1) + ({90+\anglegas}:{\maxY-0.1}) $) -- (\gasXL+0.1, 0.1)
		-- (\gasXR-0.1, 0.1) -- +({90 - \anglegas}:{\maxY-0.1});
%
	% Upper contact
	\node[ground,rotate=-90] (gnd-up) at (\gasXL+0.1,\gndY) {};
	\node[contact] (contact-up) at (\gasXL+0.1, 0.1) {};
	\draw (gnd-up) to[voltage source] (\gasXL+0.1, -0.4)
		to[current direction] (\gasXL+0.1, -0.3) -- (contact-up);

	% Lower contact
	\node[ground,rotate=-90] (gnd-down) at (\gasXR-0.1,\gndY) {};
	\node[contact] (contact-down) at (\gasXR-0.1, 0.1) {};
	\draw (gnd-down) to[current direction'] (contact-down);

	% Superconductor
	\node[ground,rotate=-90] (gnd-mid) at (\gasmid, \gndY) {};
	\node[draw, fill=blue!20, rectangle, rounded corners=2pt, minimum width=0.7cm, minimum height=0.8cm]
		(supercond) at (\gasmid, -0.35) {\small{SC}};
	\draw (supercond) -- (gnd-mid);

%	\begin{scope}[shift={(\gasmid+0.15, -0.5)}, scale=0.8]
%		\def\elecsize{0.05}
%		\draw[-stealth, thick] (0, 0) -- (0, -0.8)
%			node[right,font=\small] {2e};
%		\draw[fill=white,xscale=1.8] (0, 0) circle (2*\elecsize);
%		\fill[blue] (-1.2*\elecsize, 0) circle (\elecsize);
%		\fill[blue] (1.2*\elecsize, 0) circle (\elecsize);
%	\end{scope}

	\begin{scope}[shift={(0,\gndY-1.05)}]
		\node[right=-10pt] at (0, 0.5) {(b)};
		\node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,right,
			inner sep=1pt, rounded corners=1pt]
			(wig-in) at (0.05*\maxX, 0) {
				\includegraphics[width=1.5cm,height=1cm]{tikz/abstract_el_ras}
			};
		\node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,
			inner sep=1pt, rounded corners=1pt]
			(wig-resp) at (0.5*\maxX, 0) {
				\includegraphics[width=1.5cm,height=1cm]{tikz/abstract_filt_ras}
			};
		\node[rectangle, draw, minimum width=1.5cm, minimum height=1cm,left,
			inner sep=1pt, rounded corners=1pt]
			(wig-out) at (0.95*\maxX, 0) {
				\includegraphics[width=1.5cm,height=1cm]{tikz/abstract_ho_ras}
			};

		\node[font=\huge] at ($(wig-in) ! 0.5 ! (wig-resp)$) {$*$};
		\node[font=\huge] at ($(wig-resp) ! 0.5 ! (wig-out)$) {$=$};

		\node[below=0cm of wig-in,font=\small] {Input};
		\node[below=0cm of wig-resp,font=\small] {Response};
		\node[below=0cm of wig-out,font=\small] {Output};
	\end{scope}

\end{tikzpicture}


==> tikz/andreevmodel.tex <==
    \begin{tikzpicture}
	\def\metal{2.5}
	\def\supra{2.5}
	\def\sep{0.2}
	\def\metalwidth{0.3}
	\def\letterheight{1.7}
	\pgfmathsetmacro{\axisheight}{-2.4*\metalwidth}
	\pgfmathsetmacro{\endx}{\metal+\supra+2*\sep}
	\begin{scope}[shift={(0,-\axisheight)}]
		\node at (-0.05*\endx, \letterheight+\axisheight) {(a)};
		\draw[->] (-0.05*\endx,\axisheight) -- +(1.1*\endx, 0)
			node[below] {$x$};

		% Normal metal
		\draw (0, \metalwidth) -- ++(\metal, 0)
			arc[start angle=90,end angle=-90,y radius=\metalwidth, x
			radius={0.3*\metalwidth}]
			-- ++(-\metal, 0);
		\draw (\metal, \metalwidth) arc[start angle=90,end angle=270,
			y radius=\metalwidth, x radius={0.3*\metalwidth}];

		% Junction
		\draw (\metal, 0) -- ++(2*\sep,0);

		% Superconductor
		\draw[pattern=north east lines] (\endx, \metalwidth) -- ++(-\supra, 0)
			-- ++(0, -2*\metalwidth) -- ++(\supra, 0);

		\draw[densely dashed] (\metal+\sep, 1.3*\metalwidth) --
			(\metal+\sep,\axisheight-0.3);

		\node[below left,font=\small] at (\metal+\sep, \axisheight) {Metal};
		\node[below right,font=\small] at (\metal+\sep, \axisheight) {Superconductor};

		\draw[white,thick,fill=blue] (0.65*\metal, \metalwidth+\sep)

			circle (0.07);
		\draw[-stealth] (0.65*\metal+0.15, \metalwidth+\sep) --
			++(0.5, 0);

		\draw[blue,thick,fill=white]
			(0.65*\metal+0.15+0.5, -\metalwidth-\sep) circle (0.07);
		\draw[-stealth]
			(0.65*\metal+0.5, -\metalwidth-\sep) -- ++(-0.5, 0);

		\begin{scope}[shift={(\endx-0.65*\supra-0.5-0.15, -\metalwidth-\sep)}]
			\fill[fill=blue] (0, 0.06) circle (0.05);
			\fill[fill=blue] (0, -0.06) circle (0.05);
			\draw (0, 0) ellipse[x radius=0.08, y radius=0.16];
			\draw[-stealth] (0.15, 0) -- ++(0.5, 0);
		\end{scope}
	\end{scope}

	\def\cellwidth{1.1}
	\def\cellheight{1}
	\def\numcells{2}
	\def\metal{1.5}
	\pgfmathsetmacro{\endxx}{\metal+(\numcells+0.4)*\cellwidth}
	\begin{scope}[shift={(\endx+3, 0)}]
		\node at (-0.05*\endxx, \letterheight) {(b)};
		\draw[->] (-0.05*\endxx,0) -- +(1.1*\endxx, 0)
			node[below] {$x$};

		\begin{scope}[shift={(0,-\axisheight-\metalwidth)}]
			\draw (0,0) -- (\endxx, 0);
			\draw (0,\cellheight) -- (\endxx,\cellheight);

			\foreach \i in {0,...,\numcells} {
				\fill (\metal+\i*\cellwidth, 0) circle (0.07);
				\fill (\metal+\i*\cellwidth, \cellheight) circle (0.07);
				\draw (\metal+\i*\cellwidth, 0) -- ++(0, \cellheight)
					node[midway,right=-2pt,font=\footnotesize] {$S_{\md x}$};
				\ifnum \i < \numcells
					\node[above=-2pt,font=\footnotesize]
						at ({\metal+(\i+0.5)*\cellwidth}, \cellheight)
						{$T_{\md t}$};
					\node[below=-1pt,font=\footnotesize]
						at ({\metal+(\i+0.5)*\cellwidth}, 0)
						{$T_{\md t}$};
				\fi
			}
			
			\draw[white,thick,fill=blue] (\metal-1, \cellheight+0.15)

				circle (0.07);
			\draw[-stealth] (\metal-1+0.1, \cellheight+0.15) --
				++(0.5, 0);

			\draw[blue,thick,fill=white]
				(\metal-0.4, -0.15) circle (0.07);
			\draw[-stealth]
				(\metal-0.5, -0.15) -- ++(-0.5, 0);
		\end{scope}
		\begin{scope}[shift={(\metal-0.2*\cellwidth,0)}]
			\draw[densely dashed] (0, -0.4) --
				++(0, 1.2+\cellheight);
			\node[below left,font=\small] at (0,0) {Metal};
			\node[below right,font=\small] at (0,0) {Superconductor};
		\end{scope}
	\end{scope}
\end{tikzpicture}


==> tikz/dispersion.tex <==
\begin{tikzpicture}
	\def\xmax{1.7}
	\def\ymax{2.3}

	\def\xfermi{1.1}
	
	\pgfmathsetmacro{\paraa}{\ymax/\xmax/\xmax}
	\pgfmathsetmacro{\yfermi}{\paraa*\xfermi*\xfermi}
	\pgfmathsetmacro{\derivfermi}{2*\paraa*\xfermi}

	\foreach \xshift/\spintext/\spin/\colspin in {0/U/\uparrow/green, 4.5/D/\downarrow/red} {
		\begin{scope}[shift={(\xshift, 0)}]
			\draw[->] (-\xmax, 0) -- (\xmax, 0)
				node[below] {$k_{\spin}$};
			\draw[->] (0, {-0.1*\ymax}) -- (0, \ymax)
				node[right] {$E_{\spin}$};

			\draw (-\xmax, \ymax) parabola[parabola height=-\ymax cm] (\xmax, \ymax);

			\fill[\colspin,opacity=0.2] (-\xfermi, \yfermi)
				parabola[parabola height=-\yfermi cm]
				(\xfermi, \yfermi);
			\foreach \dir/\dirtext in {-1/L, 1/R} {
				\draw[\colspin!60!black, thick] ({\dir*\xfermi-\dir*\yfermi/\derivfermi}, 0) --
					({\dir*\xmax}, {\yfermi + (\xmax-\xfermi)*\derivfermi});
				\coordinate (fermi-\dirtext-\spintext) at ({\dir*\xfermi}, \yfermi);
			}
		\end{scope}
	}

	\draw[stealth-stealth, thick, opacity=0.2, blue] ($(fermi-L-U) + (0.1, 0.1)$)
		to[bend left=20] ($(fermi-R-D) + (-0.1, 0.1)$);
	\draw[stealth-stealth, thick, opacity=0.2, blue] ($(fermi-R-U) + (0.1, 0)$)
		to[bend left] ($(fermi-L-D) + (-0.1, 0)$);
\end{tikzpicture}


==> tikz/elementaryandreev.tex <==
\begin{tikzpicture}
	\def\xmax{1.3}
	\def\ymax{0.5}
	\def\xsc{0.4}
	\begin{scope}[decoration={markings,
			mark=at position 0.2 with \arrow{stealth},
			mark=at position 0.93 with \arrow{stealth}
		}]
		\draw[postaction=decorate] (-\xmax, \ymax) -- (0.7*\xmax, \ymax)
			node[at start,left] {$\hat\psi_R^\dagger[\varphi^{(e)}]\ket{F}_R$}
			node[at end,right] {$\hat\psi_R^\dagger[T_{\md t}\varphi^{(e)}]\ket{F}_R$};
		\draw[postaction=decorate] (\xmax, -\ymax) -- (-0.7*\xmax, -\ymax)
			node[at end,left] {$\left(\mathbbm{1} + \frac{\mi \, \md t \Delta}{\hbar} \hat\psi_L[\mathcal{C}\varphi^{(e)}]\right) \ket{F}_L$}
			node[at start,right] {$\ket{F}_L$};
	\end{scope}

	\foreach \x in {0, 0.11, ..., \xsc} {
		\draw[densely dotted] (\x, -\ymax) -- (\x, \ymax);
		\if 0 \x\relax
		\else
			\draw[densely dotted] (-\x, -\ymax) -- (-\x, \ymax);
		\fi
	}
	\draw[fill=green,fill opacity=0.1] (-\xsc, 1.2*\ymax) rectangle (\xsc, -1.2*\ymax);

	\draw[stealth-stealth] (-\xsc, -1.4*\ymax) -- (\xsc, -1.4*\ymax)
		node[below,midway] {$v_F \md t$};
\end{tikzpicture}

